Online Scalarization in Vector-Valued Games

We study repeated multi-player vector-valued games in which a player observes a payoff vector each round and evaluates outcomes through linear scalarizations of those vectors. Different from most prior works, the choice of scalarization is treated as an online decision variable rather than a fixed modeling decision. We propose a bi-level learning framework in which an outer learner chooses a scalarization from a finite candidate class on a slow timescale, while a faster inner bandit no-regret learner selects actions using the scalar feedback induced by the chosen scalarization. Performance of this approach is defined with respect to a certain true weight vector, and the deployed scalarizations act as control signals that shape the induced payoff trajectory. We provide implementable algorithms based on bandit online mirror descent with stabilized importance weighting, and we derive finite-time performance guarantees in the form of sublinear regret bounds. Experiments on a vector-valued extension of a canonical game show that convergence to the preferred equilibrium rises from roughly $50\%$ under non-adaptive scalarization to about $80\%$ under our proposed method.

==> figures/BoS.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    ymin=0, ymax=90,
    ylabel={\% of runs},
    width=8.0cm,
    height=4.2cm,
    axis lines=box,
    tick align=outside,
    tick style={black, line width=0.6pt},
    major tick length=2.5pt,
    symbolic x coords={B,S,None},
    xtick=data,
    xticklabel style={font=\large},
    yticklabel style={font=\large},
    ylabel style={font=\large},
    bar width=14pt,
    enlarge x limits=0.22,
    legend style={
        at={(0.98,0.98)},
        anchor=north east,
        font=\footnotesize,
        draw=black,
        fill=white
    },
]

\addplot[
    fill=pastelBlue,
    draw=black,
    line width=0.6pt
] coordinates {
    (B,53)
    (S,47)
    (None,0)
};

\addplot[
    fill=pastelSand,
    draw=black,
    line width=0.6pt
] coordinates {
    (B,82)
    (S,9)
    (None,9)
};

\legend{Scenario 1: Exp-IX vs Exp-IX, Scenario 2: Bi-level vs Exp-IX}

\end{axis}
\end{tikzpicture}


% \begin{tikzpicture}
% \begin{axis}[
%     ybar,
%     ymin=0, ymax=90,
%     ylabel={Percentage of runs (\%)},
%     symbolic x coords={Bach,Stravinsky,None},
%     xtick=data,
%     bar width=18pt,
%     enlarge x limits=0.25,
%     legend style={at={(0.98,0.98)}, anchor=north east, font=\scriptsize, draw=black, fill=white},
% ]

% \addplot[fill=pastelBlue] coordinates {
%     (Bach,53)
%     (Stravinsky,47)
%     (None,0)
% };

% \addplot[fill=pastelSand] coordinates {
%     (Bach,82)
%     (Stravinsky,9)
%     (None,9)
% };

% \legend{Scenario 1: Exp-IX vs Exp-IX, Scenario 2: Bi-level vs Exp-IX}

% \end{axis}
% \end{tikzpicture}


==> figures/scenario2.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkkhaki179163105}{RGB}{179,163,105}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue04887}{RGB}{0,48,87}

\begin{groupplot}[
    group style={
        group size=1 by 2,
        vertical sep=0.8cm,
        x descriptions at=edge bottom,
        xticklabels at=edge bottom,
    },
]
\nextgroupplot[
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\footnotesize},
tick align=outside,
tick pos=left,
% title={Bach},
width=\figwidth,
x grid style={darkgray176},
xmajorgrids,
xmin=-479, xmax=10081,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward (Eq. $BB$)},
ymajorgrids,
ymin=0.215724821648484, ymax=2.50334164238135,
ytick style={color=black}
]
\path [draw=darkkhaki179163105, fill=darkkhaki179163105, opacity=0.2]
(axis cs:1,2.23259056034746)
--(axis cs:1,0.635545803288905)
--(axis cs:49,0.69357863342322)
--(axis cs:97,0.70446797178923)
--(axis cs:145,0.68883971428624)
--(axis cs:193,0.676133116773761)
--(axis cs:241,0.662459701427286)
--(axis cs:289,0.648908996383212)
--(axis cs:337,0.637110882290781)
--(axis cs:385,0.627141695531265)
--(axis cs:433,0.621191923858065)
--(axis cs:481,0.622196521983154)
--(axis cs:529,0.641165713718063)
--(axis cs:577,0.662125212557074)
--(axis cs:625,0.672592845591251)
--(axis cs:673,0.68377091348225)
--(axis cs:721,0.693255423658977)
--(axis cs:769,0.703379741025751)
--(axis cs:817,0.710430625825314)
--(axis cs:865,0.711774147548827)
--(axis cs:913,0.711296232955676)
--(axis cs:961,0.709608649351615)
--(axis cs:1009,0.716964728256849)
--(axis cs:1057,0.733281155790797)
--(axis cs:1105,0.747205059354006)
--(axis cs:1153,0.744880745180295)
--(axis cs:1201,0.745695093908222)
--(axis cs:1249,0.748932796551825)
--(axis cs:1297,0.754113576969644)
--(axis cs:1345,0.758014421165198)
--(axis cs:1393,0.756274456190071)
--(axis cs:1441,0.753026595057812)
--(axis cs:1489,0.752172791307667)
--(axis cs:1537,0.767205373818278)
--(axis cs:1585,0.785122057220654)
--(axis cs:1633,0.789690548330517)
--(axis cs:1681,0.788656019079603)
--(axis cs:1729,0.787997374684568)
--(axis cs:1777,0.79080505022394)
--(axis cs:1825,0.794434812421869)
--(axis cs:1873,0.797697119005928)
--(axis cs:1921,0.800724990703055)
--(axis cs:1969,0.80219098829344)
--(axis cs:2017,0.809048502678852)
--(axis cs:2065,0.823091986446421)
--(axis cs:2113,0.830280760664081)
--(axis cs:2161,0.83170349477615)
--(axis cs:2209,0.832707179517297)
--(axis cs:2257,0.836398501073436)
--(axis cs:2305,0.838696693156813)
--(axis cs:2353,0.840016937431141)
--(axis cs:2401,0.843167059542439)
--(axis cs:2449,0.84351826217867)
--(axis cs:2497,0.845222799947155)
--(axis cs:2545,0.854186154279823)
--(axis cs:2593,0.860564152741312)
--(axis cs:2641,0.858093752686177)
--(axis cs:2689,0.853845961309918)
--(axis cs:2737,0.851236780270185)
--(axis cs:2785,0.849094072164971)
--(axis cs:2833,0.848760531484999)
--(axis cs:2881,0.849110141379545)
--(axis cs:2929,0.84825429496173)
--(axis cs:2977,0.847799978512631)
--(axis cs:3025,0.852900880616977)
--(axis cs:3073,0.858028095341145)
--(axis cs:3121,0.856523479453336)
--(axis cs:3169,0.856333196564477)
--(axis cs:3217,0.854045319807151)
--(axis cs:3265,0.854164753861995)
--(axis cs:3313,0.854242063717828)
--(axis cs:3361,0.853484087663202)
--(axis cs:3409,0.853297899695835)
--(axis cs:3457,0.852110718697287)
--(axis cs:3505,0.854620918785065)
--(axis cs:3553,0.859364758803015)
--(axis cs:3601,0.861219668114555)
--(axis cs:3649,0.85816216009424)
--(axis cs:3697,0.855882375252218)
--(axis cs:3745,0.856547796725431)
--(axis cs:3793,0.855760356475121)
--(axis cs:3841,0.855503526897751)
--(axis cs:3889,0.853333153670579)
--(axis cs:3937,0.852636930020074)
--(axis cs:3985,0.853273919602928)
--(axis cs:4033,0.856051198295975)
--(axis cs:4081,0.858537570382978)
--(axis cs:4129,0.859016816826999)
--(axis cs:4177,0.85827116675314)
--(axis cs:4225,0.856261239671045)
--(axis cs:4273,0.857389291224793)
--(axis cs:4321,0.85690135866815)
--(axis cs:4369,0.856938081792872)
--(axis cs:4417,0.856228681041383)
--(axis cs:4465,0.855737640808071)
--(axis cs:4513,0.856521787990398)
--(axis cs:4561,0.856381504327361)
--(axis cs:4609,0.85914276796076)
--(axis cs:4657,0.859333604636124)
--(axis cs:4705,0.858148377532061)
--(axis cs:4753,0.85769382989769)
--(axis cs:4801,0.856706996532447)
--(axis cs:4849,0.856407316834787)
--(axis cs:4897,0.856273031515613)
--(axis cs:4945,0.854310544998205)
--(axis cs:4993,0.854783325702155)
--(axis cs:5041,0.854553592121985)
--(axis cs:5089,0.855444424748328)
--(axis cs:5137,0.85360069528179)
--(axis cs:5185,0.85143435825539)
--(axis cs:5233,0.850696995076847)
--(axis cs:5281,0.85228912007965)
--(axis cs:5329,0.852852187279101)
--(axis cs:5377,0.853272102894054)
--(axis cs:5425,0.853148109391944)
--(axis cs:5473,0.851616824389531)
--(axis cs:5521,0.855127284475792)
--(axis cs:5569,0.857570953289266)
--(axis cs:5617,0.857982281361661)
--(axis cs:5665,0.859750883215945)
--(axis cs:5713,0.858759209295938)
--(axis cs:5761,0.857874036785866)
--(axis cs:5809,0.857078255798597)
--(axis cs:5857,0.857912049468168)
--(axis cs:5905,0.857149156077522)
--(axis cs:5953,0.857138217724529)
--(axis cs:6001,0.85668236419277)
--(axis cs:6049,0.856597881124821)
--(axis cs:6097,0.857363795553843)
--(axis cs:6145,0.857344713263244)
--(axis cs:6193,0.857085565294672)
--(axis cs:6241,0.85628481791078)
--(axis cs:6289,0.856692900092534)
--(axis cs:6337,0.85822737818132)
--(axis cs:6385,0.858641067662192)
--(axis cs:6433,0.857363965011137)
--(axis cs:6481,0.859312739031125)
--(axis cs:6529,0.861381245001448)
--(axis cs:6577,0.861138107696784)
--(axis cs:6625,0.860790258863508)
--(axis cs:6673,0.859960820706758)
--(axis cs:6721,0.858322536586933)
--(axis cs:6769,0.859241686898336)
--(axis cs:6817,0.85822980073928)
--(axis cs:6865,0.859323547565511)
--(axis cs:6913,0.855706270234218)
--(axis cs:6961,0.857503978952938)
--(axis cs:7009,0.858487851609493)
--(axis cs:7057,0.860986898451412)
--(axis cs:7105,0.861642272537896)
--(axis cs:7153,0.861561190814024)
--(axis cs:7201,0.860833635552248)
--(axis cs:7249,0.861018148318808)
--(axis cs:7297,0.860503988347179)
--(axis cs:7345,0.85968342596114)
--(axis cs:7393,0.858736727009019)
--(axis cs:7441,0.856009092895641)
--(axis cs:7489,0.856471610862829)
--(axis cs:7537,0.857739722970188)
--(axis cs:7585,0.859284565781076)
--(axis cs:7633,0.858209848282978)
--(axis cs:7681,0.85808624183172)
--(axis cs:7729,0.85840281049687)
--(axis cs:7777,0.858487571773402)
--(axis cs:7825,0.858661493338815)
--(axis cs:7873,0.858046251182397)
--(axis cs:7921,0.857434198170755)
--(axis cs:7969,0.855445912025199)
--(axis cs:8017,0.856654418501902)
--(axis cs:8065,0.857894187132479)
--(axis cs:8113,0.857175433976002)
--(axis cs:8161,0.85597040269927)
--(axis cs:8209,0.857199881215974)
--(axis cs:8257,0.857634014453914)
--(axis cs:8305,0.857691166612055)
--(axis cs:8353,0.859343703882783)
--(axis cs:8401,0.858527759971456)
--(axis cs:8449,0.85838072906858)
--(axis cs:8497,0.85753896838996)
--(axis cs:8545,0.861771448834514)
--(axis cs:8593,0.861142715138344)
--(axis cs:8641,0.859436440733295)
--(axis cs:8689,0.858113111672414)
--(axis cs:8737,0.856908062696627)
--(axis cs:8785,0.858702955107793)
--(axis cs:8833,0.860257058089459)
--(axis cs:8881,0.859064316127695)
--(axis cs:8929,0.857432752170662)
--(axis cs:8977,0.857807547049508)
--(axis cs:9025,0.857368270434968)
--(axis cs:9073,0.860297679605992)
--(axis cs:9121,0.860206748079853)
--(axis cs:9169,0.859192378862577)
--(axis cs:9217,0.858566459758572)
--(axis cs:9265,0.857680816313498)
--(axis cs:9313,0.859500378838952)
--(axis cs:9361,0.861831382793994)
--(axis cs:9409,0.860205605750605)
--(axis cs:9457,0.860055335281527)
--(axis cs:9505,0.861506671844304)
--(axis cs:9553,0.861872660795881)
--(axis cs:9601,0.861322270062134)
--(axis cs:9601,2.39915824941839)
--(axis cs:9601,2.39915824941839)
--(axis cs:9553,2.399244222321)
--(axis cs:9505,2.39921410737648)
--(axis cs:9457,2.39919791147172)
--(axis cs:9409,2.3991904981455)
--(axis cs:9361,2.39934394188133)
--(axis cs:9313,2.3991489718104)
--(axis cs:9265,2.39896204082936)
--(axis cs:9217,2.39906990387779)
--(axis cs:9169,2.39914528347509)
--(axis cs:9121,2.39920234282924)
--(axis cs:9073,2.39909193078362)
--(axis cs:9025,2.3987615996949)
--(axis cs:8977,2.39873141398945)
--(axis cs:8929,2.3987101049722)
--(axis cs:8881,2.39872139815802)
--(axis cs:8833,2.39880138346898)
--(axis cs:8785,2.39847886307403)
--(axis cs:8737,2.39819583340727)
--(axis cs:8689,2.39836091430161)
--(axis cs:8641,2.39845966316281)
--(axis cs:8593,2.39869494719932)
--(axis cs:8545,2.39863114856808)
--(axis cs:8497,2.3982012913503)
--(axis cs:8449,2.39842446573661)
--(axis cs:8401,2.39854366859997)
--(axis cs:8353,2.39885110131202)
--(axis cs:8305,2.3988542879334)
--(axis cs:8257,2.39887897255907)
--(axis cs:8209,2.39876765125156)
--(axis cs:8161,2.39881531158644)
--(axis cs:8113,2.39917521537465)
--(axis cs:8065,2.39935905962077)
--(axis cs:8017,2.39918973734225)
--(axis cs:7969,2.39904759446831)
--(axis cs:7921,2.39907229533574)
--(axis cs:7873,2.39902517738903)
--(axis cs:7825,2.39907227289495)
--(axis cs:7777,2.39901892173309)
--(axis cs:7729,2.39881147521742)
--(axis cs:7681,2.39863453738906)
--(axis cs:7633,2.39845898288585)
--(axis cs:7585,2.39859855110204)
--(axis cs:7537,2.39843560170514)
--(axis cs:7489,2.39834657095535)
--(axis cs:7441,2.39833506294851)
--(axis cs:7393,2.39871132493903)
--(axis cs:7345,2.39888800261029)
--(axis cs:7297,2.39895705061386)
--(axis cs:7249,2.39909873479808)
--(axis cs:7201,2.39923129951269)
--(axis cs:7153,2.39929595204312)
--(axis cs:7105,2.39929928590366)
--(axis cs:7057,2.3992988158343)
--(axis cs:7009,2.39896669384505)
--(axis cs:6961,2.39858043663148)
--(axis cs:6913,2.39843658690864)
--(axis cs:6865,2.39872190697994)
--(axis cs:6817,2.39852344601397)
--(axis cs:6769,2.39858298842634)
--(axis cs:6721,2.39828135951696)
--(axis cs:6673,2.3983768416309)
--(axis cs:6625,2.39843052035727)
--(axis cs:6577,2.398582671524)
--(axis cs:6529,2.39861875499855)
--(axis cs:6481,2.3986612869429)
--(axis cs:6433,2.39848019083302)
--(axis cs:6385,2.39875503623391)
--(axis cs:6337,2.39887002441608)
--(axis cs:6289,2.39876813886851)
--(axis cs:6241,2.39881907819312)
--(axis cs:6193,2.39897936977026)
--(axis cs:6145,2.39902541660689)
--(axis cs:6097,2.39894789275785)
--(axis cs:6049,2.39883069030375)
--(axis cs:6001,2.39881763580723)
--(axis cs:5953,2.39880334071703)
--(axis cs:5905,2.39883785690949)
--(axis cs:5857,2.39900353494742)
--(axis cs:5809,2.39895421173387)
--(axis cs:5761,2.39898959957777)
--(axis cs:5713,2.39919533615861)
--(axis cs:5665,2.39927509081003)
--(axis cs:5617,2.39906966669029)
--(axis cs:5569,2.39901346229515)
--(axis cs:5521,2.39869089734239)
--(axis cs:5473,2.39822083794813)
--(axis cs:5425,2.3983064360626)
--(axis cs:5377,2.39827984515789)
--(axis cs:5329,2.39803092960402)
--(axis cs:5281,2.39789919160866)
--(axis cs:5233,2.39758222570237)
--(axis cs:5185,2.39763707031604)
--(axis cs:5137,2.39786683718574)
--(axis cs:5089,2.39809453629063)
--(axis cs:5041,2.3980632909949)
--(axis cs:4993,2.39809979118096)
--(axis cs:4945,2.39814400045634)
--(axis cs:4897,2.39825943601685)
--(axis cs:4849,2.39827450134703)
--(axis cs:4801,2.39828001645457)
--(axis cs:4753,2.3983126636088)
--(axis cs:4705,2.39839707701339)
--(axis cs:4657,2.39840016159764)
--(axis cs:4609,2.39830528398729)
--(axis cs:4561,2.39791070346485)
--(axis cs:4513,2.39803665356804)
--(axis cs:4465,2.39812599555557)
--(axis cs:4417,2.39840768259498)
--(axis cs:4369,2.39854893119414)
--(axis cs:4321,2.39856617379938)
--(axis cs:4273,2.39877304643755)
--(axis cs:4225,2.39873876032896)
--(axis cs:4177,2.3990924696105)
--(axis cs:4129,2.3991844818743)
--(axis cs:4081,2.3991832088378)
--(axis cs:4033,2.39869555495078)
--(axis cs:3985,2.39834296351396)
--(axis cs:3937,2.39814229075915)
--(axis cs:3889,2.39803048269306)
--(axis cs:3841,2.3980419276477)
--(axis cs:3793,2.39794743573267)
--(axis cs:3745,2.39781583963821)
--(axis cs:3697,2.3976046377348)
--(axis cs:3649,2.39788978795771)
--(axis cs:3601,2.3980270851322)
--(axis cs:3553,2.39793394249569)
--(axis cs:3505,2.39736609420195)
--(axis cs:3457,2.39729187870531)
--(axis cs:3409,2.39746184056391)
--(axis cs:3361,2.39743799025888)
--(axis cs:3313,2.39758910511334)
--(axis cs:3265,2.39756901237177)
--(axis cs:3217,2.39761052434869)
--(axis cs:3169,2.39784862161734)
--(axis cs:3121,2.39795704002718)
--(axis cs:3073,2.39811476180171)
--(axis cs:3025,2.39743028821419)
--(axis cs:2977,2.39679093057828)
--(axis cs:2929,2.39690804270061)
--(axis cs:2881,2.39718855991916)
--(axis cs:2833,2.39713557241111)
--(axis cs:2785,2.39730852523763)
--(axis cs:2737,2.39756192102852)
--(axis cs:2689,2.39784884388489)
--(axis cs:2641,2.39846468887227)
--(axis cs:2593,2.39874753557038)
--(axis cs:2545,2.3979891703955)
--(axis cs:2497,2.39659538187103)
--(axis cs:2449,2.39633238717198)
--(axis cs:2401,2.39612514824977)
--(axis cs:2353,2.39561942620522)
--(axis cs:2305,2.3953942159341)
--(axis cs:2257,2.39504955087462)
--(axis cs:2209,2.3943967165866)
--(axis cs:2161,2.39419260911995)
--(axis cs:2113,2.39398547310215)
--(axis cs:2065,2.39281061095618)
--(axis cs:2017,2.39072422459388)
--(axis cs:1969,2.3884648558624)
--(axis cs:1921,2.38678799630993)
--(axis cs:1873,2.38509508878628)
--(axis cs:1825,2.38306518757813)
--(axis cs:1777,2.38098715756827)
--(axis cs:1729,2.37888574219855)
--(axis cs:1681,2.37742190299832)
--(axis cs:1633,2.37612113998117)
--(axis cs:1585,2.37456625446766)
--(axis cs:1537,2.37206735345445)
--(axis cs:1489,2.36881422167935)
--(axis cs:1441,2.3673630153318)
--(axis cs:1393,2.36634892043331)
--(axis cs:1345,2.36499856584779)
--(axis cs:1297,2.36245135809529)
--(axis cs:1249,2.3598399307209)
--(axis cs:1201,2.35740230868918)
--(axis cs:1153,2.35496990417036)
--(axis cs:1105,2.35336636921742)
--(axis cs:1057,2.35049157148193)
--(axis cs:1009,2.34707423278211)
--(axis cs:961,2.34276148051851)
--(axis cs:913,2.34046350730406)
--(axis cs:865,2.33773234595767)
--(axis cs:817,2.3344589845643)
--(axis cs:769,2.32967870053269)
--(axis cs:721,2.32381600491245)
--(axis cs:673,2.31791739820606)
--(axis cs:625,2.31128377778537)
--(axis cs:577,2.30728387835202)
--(axis cs:529,2.30152909147674)
--(axis cs:481,2.29232295853633)
--(axis cs:433,2.28585353068739)
--(axis cs:385,2.28111804472847)
--(axis cs:337,2.27777872809883)
--(axis cs:289,2.27503256205835)
--(axis cs:241,2.27291692194934)
--(axis cs:193,2.27086038971975)
--(axis cs:145,2.26830963636311)
--(axis cs:97,2.26867488535363)
--(axis cs:49,2.26514863930405)
--(axis cs:1,2.23259056034746)
--cycle;

\path [draw=midnightblue04887, fill=midnightblue04887, opacity=0.2]
(axis cs:1,1.54106278313214)
--(axis cs:1,0.354547606478245)
--(axis cs:49,0.388201332757264)
--(axis cs:97,0.394052942504955)
--(axis cs:145,0.382407531297117)
--(axis cs:193,0.371743646584971)
--(axis cs:241,0.360651555816993)
--(axis cs:289,0.349663683933453)
--(axis cs:337,0.339555512851112)
--(axis cs:385,0.330381439879614)
--(axis cs:433,0.323179618515921)
--(axis cs:481,0.319707404409069)
--(axis cs:529,0.327834068699456)
--(axis cs:577,0.338681164378138)
--(axis cs:625,0.343608992621613)
--(axis cs:673,0.348392513506534)
--(axis cs:721,0.352260401690513)
--(axis cs:769,0.356490856339877)
--(axis cs:817,0.359163651996666)
--(axis cs:865,0.358819707583255)
--(axis cs:913,0.357508800241736)
--(axis cs:961,0.355650342081058)
--(axis cs:1009,0.35853855056098)
--(axis cs:1057,0.366876323400337)
--(axis cs:1105,0.373949369465975)
--(axis cs:1153,0.372471117520186)
--(axis cs:1201,0.372596634705096)
--(axis cs:1249,0.373977267087162)
--(axis cs:1297,0.376351603992672)
--(axis cs:1345,0.378025809842674)
--(axis cs:1393,0.376856819038682)
--(axis cs:1441,0.374929079846898)
--(axis cs:1489,0.374224188927014)
--(axis cs:1537,0.381782731643054)
--(axis cs:1585,0.390885241214443)
--(axis cs:1633,0.39320246591096)
--(axis cs:1681,0.392676297509773)
--(axis cs:1729,0.392348680157587)
--(axis cs:1777,0.393780258163219)
--(axis cs:1825,0.395604326732154)
--(axis cs:1873,0.397246951013428)
--(axis cs:1921,0.398768040755034)
--(axis cs:1969,0.399486250175099)
--(axis cs:2017,0.402949413633504)
--(axis cs:2065,0.410015620240764)
--(axis cs:2113,0.413642541275757)
--(axis cs:2161,0.414355354086603)
--(axis cs:2209,0.41486506953334)
--(axis cs:2257,0.416738001003416)
--(axis cs:2305,0.417897759900991)
--(axis cs:2353,0.418573087311593)
--(axis cs:2401,0.420166675827916)
--(axis cs:2449,0.420363362551789)
--(axis cs:2497,0.421227411221163)
--(axis cs:2545,0.425755781479374)
--(axis cs:2593,0.42896962400553)
--(axis cs:2641,0.427730488953011)
--(axis cs:2689,0.425585736409735)
--(axis cs:2737,0.424276722823641)
--(axis cs:2785,0.423201016147015)
--(axis cs:2833,0.423015827998937)
--(axis cs:2881,0.423194524420774)
--(axis cs:2929,0.422743302833938)
--(axis cs:2977,0.422503807210454)
--(axis cs:3025,0.425063635545247)
--(axis cs:3073,0.427649187038622)
--(axis cs:3121,0.426896847799434)
--(axis cs:3169,0.426790891520717)
--(axis cs:3217,0.42564086624254)
--(axis cs:3265,0.425694521162494)
--(axis cs:3313,0.425730635259448)
--(axis cs:3361,0.425345952756118)
--(axis cs:3409,0.425253664956542)
--(axis cs:3457,0.424652197379533)
--(axis cs:3505,0.425890777245622)
--(axis cs:3553,0.428276688981301)
--(axis cs:3601,0.42919716861765)
--(axis cs:3649,0.427685444115313)
--(axis cs:3697,0.426542440424379)
--(axis cs:3745,0.426897015886268)
--(axis cs:3793,0.426521796702962)
--(axis cs:3841,0.426411419228832)
--(axis cs:3889,0.425347579857865)
--(axis cs:3937,0.425014622799151)
--(axis cs:3985,0.425349458045956)
--(axis cs:4033,0.426748424933287)
--(axis cs:4081,0.428022601208982)
--(axis cs:4129,0.428252451798418)
--(axis cs:4177,0.427874169696791)
--(axis cs:4225,0.426851167777339)
--(axis cs:4273,0.42740665148401)
--(axis cs:4321,0.427148411944681)
--(axis cs:4369,0.427162245016152)
--(axis cs:4417,0.426792684483346)
--(axis cs:4465,0.426524949653808)
--(axis cs:4513,0.426899758581787)
--(axis cs:4561,0.426817367874223)
--(axis cs:4609,0.42820963731443)
--(axis cs:4657,0.428312737574277)
--(axis cs:4705,0.427726801452275)
--(axis cs:4753,0.427495141547665)
--(axis cs:4801,0.42700793115427)
--(axis cs:4849,0.42685725827198)
--(axis cs:4897,0.426791012286545)
--(axis cs:4945,0.425816945060749)
--(axis cs:4993,0.426046906458166)
--(axis cs:5041,0.425929812785705)
--(axis cs:5089,0.426369445209453)
--(axis cs:5137,0.425443170148907)
--(axis cs:5185,0.424360363401778)
--(axis cs:5233,0.423997297515029)
--(axis cs:5281,0.424808375599849)
--(axis cs:5329,0.425100782737129)
--(axis cs:5377,0.425329515147799)
--(axis cs:5425,0.425274751734263)
--(axis cs:5473,0.424512950240448)
--(axis cs:5521,0.426283545159118)
--(axis cs:5569,0.427518988723969)
--(axis cs:5617,0.427725559106971)
--(axis cs:5665,0.428613374146334)
--(axis cs:5713,0.428117682036837)
--(axis cs:5761,0.427664712741997)
--(axis cs:5809,0.427270415510126)
--(axis cs:5857,0.427687525590333)
--(axis cs:5905,0.427294261868422)
--(axis cs:5953,0.427285331221792)
--(axis cs:6001,0.427065939354891)
--(axis cs:6049,0.427029992382158)
--(axis cs:6097,0.427417167635557)
--(axis cs:6145,0.427414414398628)
--(axis cs:6193,0.427283678863346)
--(axis cs:6241,0.4268777824686)
--(axis cs:6289,0.427078514063562)
--(axis cs:6337,0.427840833794729)
--(axis cs:6385,0.428025622573867)
--(axis cs:6433,0.427362074885729)
--(axis cs:6481,0.428338599889036)
--(axis cs:6529,0.429353193025973)
--(axis cs:6577,0.429231011467852)
--(axis cs:6625,0.429042807501738)
--(axis cs:6673,0.428631350643117)
--(axis cs:6721,0.427817148830371)
--(axis cs:6769,0.428300349094389)
--(axis cs:6817,0.427797124908205)
--(axis cs:6865,0.428356590492652)
--(axis cs:6913,0.42654471043458)
--(axis cs:6961,0.427446247883221)
--(axis cs:7009,0.427966751354179)
--(axis cs:7057,0.429226554931015)
--(axis cs:7105,0.429549760758788)
--(axis cs:7153,0.429508368511469)
--(axis cs:7201,0.429147349108242)
--(axis cs:7249,0.429222642794548)
--(axis cs:7297,0.42895729668764)
--(axis cs:7345,0.428544270591212)
--(axis cs:7393,0.428059160657282)
--(axis cs:7441,0.426678871799621)
--(axis cs:7489,0.426904223821399)
--(axis cs:7537,0.427536145934948)
--(axis cs:7585,0.428308872576224)
--(axis cs:7633,0.427771050071428)
--(axis cs:7681,0.427724711035165)
--(axis cs:7729,0.427896028709263)
--(axis cs:7777,0.4279645473948)
--(axis cs:7825,0.428060441935455)
--(axis cs:7873,0.427753988745164)
--(axis cs:7921,0.427458185635491)
--(axis cs:7969,0.426485540386534)
--(axis cs:8017,0.427095665431603)
--(axis cs:8065,0.4277234932256)
--(axis cs:8113,0.427354846266399)
--(axis cs:8161,0.426722571603457)
--(axis cs:8209,0.427320595564875)
--(axis cs:8257,0.427539210223467)
--(axis cs:8305,0.427564292856845)
--(axis cs:8353,0.42837025290426)
--(axis cs:8401,0.427937082613671)
--(axis cs:8449,0.427854253499114)
--(axis cs:8497,0.427418184164965)
--(axis cs:8545,0.429545653827243)
--(axis cs:8593,0.429239081831935)
--(axis cs:8641,0.428378349998339)
--(axis cs:8689,0.427725939035014)
--(axis cs:8737,0.427117537717741)
--(axis cs:8785,0.428024663657534)
--(axis cs:8833,0.42881670879879)
--(axis cs:8881,0.428223069724532)
--(axis cs:8929,0.427415590313072)
--(axis cs:8977,0.427605859490231)
--(axis cs:9025,0.427394991899754)
--(axis cs:9073,0.4288657588115)
--(axis cs:9121,0.428830539239481)
--(axis cs:9169,0.428329111446204)
--(axis cs:9217,0.428016094605541)
--(axis cs:9265,0.427570236930621)
--(axis cs:9313,0.428481837537167)
--(axis cs:9361,0.429646363703984)
--(axis cs:9409,0.428832870181834)
--(axis cs:9457,0.428752831888469)
--(axis cs:9505,0.42947323586361)
--(axis cs:9553,0.429654642956617)
--(axis cs:9601,0.429379793520444)
--(axis cs:9601,1.23140592076527)
--(axis cs:9601,1.23140592076527)
--(axis cs:9553,1.23139081158884)
--(axis cs:9505,1.23124754335717)
--(axis cs:9457,1.23096145382582)
--(axis cs:9409,1.230835960987)
--(axis cs:9361,1.23098999993238)
--(axis cs:9313,1.23076491570959)
--(axis cs:9265,1.2306050877447)
--(axis cs:9217,1.23068520409576)
--(axis cs:9169,1.23078127816419)
--(axis cs:9121,1.23105907115013)
--(axis cs:9073,1.23135502040928)
--(axis cs:9025,1.23123487823012)
--(axis cs:8977,1.23151102362665)
--(axis cs:8929,1.23159090319342)
--(axis cs:8881,1.23212108611962)
--(axis cs:8833,1.23228069379861)
--(axis cs:8785,1.23265066101779)
--(axis cs:8737,1.23288895578875)
--(axis cs:8689,1.23287795706888)
--(axis cs:8641,1.23325801363802)
--(axis cs:8593,1.23329987920703)
--(axis cs:8545,1.23357772279613)
--(axis cs:8497,1.2334129846662)
--(axis cs:8449,1.23308081143595)
--(axis cs:8401,1.23271226803568)
--(axis cs:8353,1.23191546138145)
--(axis cs:8305,1.23109804480549)
--(axis cs:8257,1.23098027029601)
--(axis cs:8209,1.23092615768188)
--(axis cs:8161,1.23025145437057)
--(axis cs:8113,1.22951528360373)
--(axis cs:8065,1.22923754573544)
--(axis cs:8017,1.22932641249047)
--(axis cs:7969,1.22951445961347)
--(axis cs:7921,1.23040545072815)
--(axis cs:7873,1.23073302424185)
--(axis cs:7825,1.23083566196065)
--(axis cs:7777,1.23106142663117)
--(axis cs:7729,1.23181176349853)
--(axis cs:7681,1.23232074351029)
--(axis cs:7633,1.23287180707143)
--(axis cs:7585,1.232970348203)
--(axis cs:7537,1.23287943848064)
--(axis cs:7489,1.23274512682795)
--(axis cs:7441,1.2327042450835)
--(axis cs:7393,1.23244733284921)
--(axis cs:7345,1.23220248265554)
--(axis cs:7297,1.23216607993574)
--(axis cs:7249,1.23186826629636)
--(axis cs:7201,1.23125524829436)
--(axis cs:7153,1.23140721590412)
--(axis cs:7105,1.23137881066978)
--(axis cs:7057,1.23101370480924)
--(axis cs:7009,1.23116961228218)
--(axis cs:6961,1.23191089497392)
--(axis cs:6913,1.23187087398101)
--(axis cs:6865,1.23209795496189)
--(axis cs:6817,1.23243014781907)
--(axis cs:6769,1.23258926129522)
--(axis cs:6721,1.23322181220859)
--(axis cs:6673,1.23361540260364)
--(axis cs:6625,1.23370394574501)
--(axis cs:6577,1.23328846905163)
--(axis cs:6529,1.23331563814286)
--(axis cs:6481,1.23251854296811)
--(axis cs:6433,1.23237169134804)
--(axis cs:6385,1.23165619560795)
--(axis cs:6337,1.23100981555592)
--(axis cs:6289,1.23068122619618)
--(axis cs:6241,1.2305183214275)
--(axis cs:6193,1.23039813931847)
--(axis cs:6145,1.23029337780916)
--(axis cs:6097,1.23050491028652)
--(axis cs:6049,1.23058689073473)
--(axis cs:6001,1.23092756713862)
--(axis cs:5953,1.23126012332366)
--(axis cs:5905,1.23114729657314)
--(axis cs:5857,1.23089688999408)
--(axis cs:5809,1.23095036371065)
--(axis cs:5761,1.23112749505021)
--(axis cs:5713,1.23081088939173)
--(axis cs:5665,1.23097753494457)
--(axis cs:5617,1.23085885647744)
--(axis cs:5569,1.2307147775098)
--(axis cs:5521,1.23101515613958)
--(axis cs:5473,1.23119484196734)
--(axis cs:5425,1.23140706644756)
--(axis cs:5377,1.2315665887483)
--(axis cs:5329,1.23205506141871)
--(axis cs:5281,1.23226305297158)
--(axis cs:5233,1.23270400118627)
--(axis cs:5185,1.23289288335147)
--(axis cs:5137,1.23327111556538)
--(axis cs:5089,1.23321497037496)
--(axis cs:5041,1.23288187552598)
--(axis cs:4993,1.23281023639898)
--(axis cs:4945,1.2326311068873)
--(axis cs:4897,1.23312457212904)
--(axis cs:4849,1.23318170276698)
--(axis cs:4801,1.23309596494963)
--(axis cs:4753,1.23322563767311)
--(axis cs:4705,1.23307839335292)
--(axis cs:4657,1.23352492476339)
--(axis cs:4609,1.23377737567258)
--(axis cs:4561,1.23390341134656)
--(axis cs:4513,1.23345738427536)
--(axis cs:4465,1.23275427112541)
--(axis cs:4417,1.23220082201016)
--(axis cs:4369,1.23183775498385)
--(axis cs:4321,1.23185158805532)
--(axis cs:4273,1.23132711474976)
--(axis cs:4225,1.23098000105383)
--(axis cs:4177,1.2305349212123)
--(axis cs:4129,1.23039040534444)
--(axis cs:4081,1.23008778840141)
--(axis cs:4033,1.23081001662515)
--(axis cs:3985,1.23076093156443)
--(axis cs:3937,1.231329533045)
--(axis cs:3889,1.2319900824798)
--(axis cs:3841,1.23303013921273)
--(axis cs:3793,1.23378989160873)
--(axis cs:3745,1.23449259450334)
--(axis cs:3697,1.23521729983536)
--(axis cs:3649,1.23536650393664)
--(axis cs:3601,1.23630932488884)
--(axis cs:3553,1.23584668764208)
--(axis cs:3505,1.23583000197516)
--(axis cs:3457,1.23493871171138)
--(axis cs:3409,1.23463594543307)
--(axis cs:3361,1.23467352776336)
--(axis cs:3313,1.2346265075977)
--(axis cs:3265,1.2345067775388)
--(axis cs:3217,1.23432666622499)
--(axis cs:3169,1.23437144614162)
--(axis cs:3121,1.23390834700576)
--(axis cs:3073,1.23416250127307)
--(axis cs:3025,1.23430000081839)
--(axis cs:2977,1.23410658239994)
--(axis cs:2929,1.23362682703619)
--(axis cs:2881,1.23285742363117)
--(axis cs:2833,1.23281534083223)
--(axis cs:2785,1.23226002281402)
--(axis cs:2737,1.23239210834519)
--(axis cs:2689,1.2323753025513)
--(axis cs:2641,1.23216561494309)
--(axis cs:2593,1.23247842794252)
--(axis cs:2545,1.23265980293621)
--(axis cs:2497,1.23312973163598)
--(axis cs:2449,1.2334483257599)
--(axis cs:2401,1.23408657092533)
--(axis cs:2353,1.23448535424685)
--(axis cs:2305,1.23489444789122)
--(axis cs:2257,1.23517108990568)
--(axis cs:2209,1.23577778760952)
--(axis cs:2161,1.23581997058872)
--(axis cs:2113,1.23574706911385)
--(axis cs:2065,1.23579606807092)
--(axis cs:2017,1.23532331363922)
--(axis cs:1969,1.23907868488984)
--(axis cs:1921,1.24436182937484)
--(axis cs:1873,1.24920110093462)
--(axis cs:1825,1.25475281612499)
--(axis cs:1777,1.26014181975886)
--(axis cs:1729,1.26568378737488)
--(axis cs:1681,1.27140162456815)
--(axis cs:1633,1.27684948214099)
--(axis cs:1585,1.27975761592841)
--(axis cs:1537,1.27709389173357)
--(axis cs:1489,1.27724334354052)
--(axis cs:1441,1.28259040067258)
--(axis cs:1393,1.28811071342885)
--(axis cs:1345,1.29377938496252)
--(axis cs:1297,1.2997782661372)
--(axis cs:1249,1.30482143421154)
--(axis cs:1201,1.31065011854166)
--(axis cs:1153,1.31823018118111)
--(axis cs:1105,1.32594673443013)
--(axis cs:1057,1.32624705322304)
--(axis cs:1009,1.32576015073772)
--(axis cs:961,1.33330420337349)
--(axis cs:913,1.3417574335245)
--(axis cs:865,1.35097899371545)
--(axis cs:817,1.36012206228905)
--(axis cs:769,1.36897667612766)
--(axis cs:721,1.37805128662117)
--(axis cs:673,1.38750359038957)
--(axis cs:625,1.39724165672904)
--(axis cs:577,1.40159805640108)
--(axis cs:529,1.40171787935249)
--(axis cs:481,1.40977311507145)
--(axis cs:433,1.42684635551005)
--(axis cs:385,1.4443003783022)
--(axis cs:337,1.46126266896707)
--(axis cs:289,1.4781804719107)
--(axis cs:241,1.49506922340379)
--(axis cs:193,1.51180830146698)
--(axis cs:145,1.52915091026132)
--(axis cs:97,1.54380420035219)
--(axis cs:49,1.54402593997001)
--(axis cs:1,1.54106278313214)
--cycle;

\addplot [line width=1pt, darkkhaki179163105, opacity=0.9]
table {%
1 1.43406818181818
49 1.47936363636364
97 1.48657142857143
145 1.47857467532468
193 1.47349675324675
241 1.46768831168831
289 1.46197077922078
337 1.45744480519481
385 1.45412987012987
433 1.45352272727273
481 1.45725974025974
529 1.4713474025974
577 1.48470454545455
625 1.49193831168831
673 1.50084415584416
721 1.50853571428571
769 1.51652922077922
817 1.52244480519481
865 1.52475324675325
913 1.52587987012987
961 1.52618506493507
1009 1.53201948051948
1057 1.54188636363636
1105 1.55028571428571
1153 1.54992532467532
1201 1.5515487012987
1249 1.55438636363636
1297 1.55828246753247
1345 1.56150649350649
1393 1.56131168831169
1441 1.56019480519481
1489 1.56049350649351
1537 1.56963636363636
1585 1.57984415584416
1633 1.58290584415584
1681 1.58303896103896
1729 1.58344155844156
1777 1.5858961038961
1825 1.58875
1873 1.5913961038961
1921 1.59375649350649
1969 1.59532792207792
2017 1.59988636363636
2065 1.6079512987013
2113 1.61213311688312
2161 1.61294805194805
2209 1.61355194805195
2257 1.61572402597403
2305 1.61704545454545
2353 1.61781818181818
2401 1.6196461038961
2449 1.61992532467532
2497 1.62090909090909
2545 1.62608766233766
2593 1.62965584415584
2641 1.62827922077922
2689 1.6258474025974
2737 1.62439935064935
2785 1.6232012987013
2833 1.62294805194805
2881 1.62314935064935
2929 1.62258116883117
2977 1.62229545454545
3025 1.62516558441558
3073 1.62807142857143
3121 1.62724025974026
3169 1.62709090909091
3217 1.62582792207792
3265 1.62586688311688
3313 1.62591558441558
3361 1.62546103896104
3409 1.62537987012987
3457 1.6247012987013
3505 1.62599350649351
3553 1.62864935064935
3601 1.62962337662338
3649 1.62802597402597
3697 1.62674350649351
3745 1.62718181818182
3793 1.6268538961039
3841 1.62677272727273
3889 1.62568181818182
3937 1.62538961038961
3985 1.62580844155844
4033 1.62737337662338
4081 1.62886038961039
4129 1.62910064935065
4177 1.62868181818182
4225 1.6275
4273 1.62808116883117
4321 1.62773376623377
4369 1.62774350649351
4417 1.62731818181818
4465 1.62693181818182
4513 1.62727922077922
4561 1.6271461038961
4609 1.62872402597403
4657 1.62886688311688
4705 1.62827272727273
4753 1.62800324675325
4801 1.62749350649351
4849 1.62734090909091
4897 1.62726623376623
4945 1.62622727272727
4993 1.62644155844156
5041 1.62630844155844
5089 1.62676948051948
5137 1.62573376623377
5185 1.62453571428571
5233 1.62413961038961
5281 1.62509415584416
5329 1.62544155844156
5377 1.62577597402597
5425 1.62572727272727
5473 1.62491883116883
5521 1.62690909090909
5569 1.62829220779221
5617 1.62852597402597
5665 1.62951298701299
5713 1.62897727272727
5761 1.62843181818182
5809 1.62801623376623
5857 1.62845779220779
5905 1.62799350649351
5953 1.62797077922078
6001 1.62775
6049 1.62771428571429
6097 1.62815584415584
6145 1.62818506493507
6193 1.62803246753247
6241 1.62755194805195
6289 1.62773051948052
6337 1.6285487012987
6385 1.62869805194805
6433 1.62792207792208
6481 1.62898701298701
6529 1.63
6577 1.62986038961039
6625 1.62961038961039
6673 1.62916883116883
6721 1.62830194805195
6769 1.62891233766234
6817 1.62837662337662
6865 1.62902272727273
6913 1.62707142857143
6961 1.62804220779221
7009 1.62872727272727
7057 1.63014285714286
7105 1.63047077922078
7153 1.63042857142857
7201 1.63003246753247
7249 1.63005844155844
7297 1.62973051948052
7345 1.62928571428571
7393 1.62872402597403
7441 1.62717207792208
7489 1.62740909090909
7537 1.62808766233766
7585 1.62894155844156
7633 1.62833441558442
7681 1.62836038961039
7729 1.62860714285714
7777 1.62875324675325
7825 1.62886688311688
7873 1.62853571428571
7921 1.62825324675325
7969 1.62724675324675
8017 1.62792207792208
8065 1.62862662337662
8113 1.62817532467532
8161 1.62739285714286
8209 1.62798376623377
8257 1.62825649350649
8305 1.62827272727273
8353 1.6290974025974
8401 1.62853571428571
8449 1.6284025974026
8497 1.62787012987013
8545 1.6302012987013
8593 1.62991883116883
8641 1.62894805194805
8689 1.62823701298701
8737 1.62755194805195
8785 1.62859090909091
8833 1.62952922077922
8881 1.62889285714286
8929 1.62807142857143
8977 1.62826948051948
9025 1.62806493506493
9073 1.62969480519481
9121 1.62970454545455
9169 1.62916883116883
9217 1.62881818181818
9265 1.62832142857143
9313 1.62932467532468
9361 1.63058766233766
9409 1.62969805194805
9457 1.62962662337662
9505 1.63036038961039
9553 1.63055844155844
9601 1.63024025974026
};
\addlegendentry{Bi-level}
\addplot [line width=1pt, midnightblue04887, opacity=0.9]
table {%
1 0.947805194805195
49 0.966113636363636
97 0.968928571428571
145 0.955779220779221
193 0.941775974025974
241 0.92786038961039
289 0.913922077922078
337 0.900409090909091
385 0.887340909090909
433 0.875012987012987
481 0.86474025974026
529 0.864775974025974
577 0.87013961038961
625 0.870425324675325
673 0.867948051948052
721 0.865155844155844
769 0.862733766233766
817 0.859642857142857
865 0.854899350649351
913 0.849633116883117
961 0.844477272727273
1009 0.842149350649351
1057 0.846561688311688
1105 0.849948051948052
1153 0.845350649350649
1201 0.841623376623377
1249 0.839399350649351
1297 0.838064935064935
1345 0.835902597402597
1393 0.832483766233766
1441 0.82875974025974
1489 0.825733766233766
1537 0.829438311688312
1585 0.835321428571429
1633 0.835025974025974
1681 0.832038961038961
1729 0.829016233766234
1777 0.826961038961039
1825 0.825178571428572
1873 0.823224025974026
1921 0.821564935064935
1969 0.819282467532467
2017 0.819136363636364
2065 0.822905844155844
2113 0.824694805194805
2161 0.825087662337662
2209 0.825321428571429
2257 0.825954545454545
2305 0.826396103896104
2353 0.826529220779221
2401 0.827126623376623
2449 0.826905844155844
2497 0.827178571428571
2545 0.829207792207792
2593 0.830724025974026
2641 0.829948051948052
2689 0.82898051948052
2737 0.828334415584416
2785 0.827730519480519
2833 0.827915584415584
2881 0.828025974025974
2929 0.828185064935065
2977 0.828305194805195
3025 0.829681818181818
3073 0.830905844155844
3121 0.830402597402597
3169 0.830581168831169
3217 0.829983766233766
3265 0.830100649350649
3313 0.830178571428571
3361 0.83000974025974
3409 0.829944805194805
3457 0.829795454545454
3505 0.83086038961039
3553 0.832061688311688
3601 0.832753246753247
3649 0.831525974025974
3697 0.83087987012987
3745 0.830694805194805
3793 0.830155844155844
3841 0.829720779220779
3889 0.828668831168831
3937 0.828172077922078
3985 0.828055194805195
4033 0.828779220779221
4081 0.829055194805195
4129 0.829321428571429
4177 0.829204545454545
4225 0.828915584415584
4273 0.829366883116883
4321 0.8295
4369 0.8295
4417 0.829496753246753
4465 0.82963961038961
4513 0.830178571428571
4561 0.83036038961039
4609 0.830993506493506
4657 0.830918831168831
4705 0.830402597402597
4753 0.83036038961039
4801 0.830051948051948
4849 0.83001948051948
4897 0.829957792207792
4945 0.829224025974026
4993 0.829428571428571
5041 0.829405844155844
5089 0.829792207792208
5137 0.829357142857143
5185 0.828626623376623
5233 0.828350649350649
5281 0.828535714285714
5329 0.828577922077922
5377 0.828448051948052
5425 0.828340909090909
5473 0.827853896103896
5521 0.828649350649351
5569 0.829116883116883
5617 0.829292207792208
5665 0.829795454545454
5713 0.829464285714286
5761 0.829396103896104
5809 0.82911038961039
5857 0.829292207792208
5905 0.829220779220779
5953 0.829272727272727
6001 0.828996753246753
6049 0.828808441558442
6097 0.828961038961039
6145 0.828853896103896
6193 0.828840909090909
6241 0.828698051948052
6289 0.82887987012987
6337 0.829425324675325
6385 0.829840909090909
6433 0.829866883116883
6481 0.830428571428571
6529 0.831334415584416
6577 0.83125974025974
6625 0.831373376623377
6673 0.831123376623377
6721 0.830519480519481
6769 0.830444805194805
6817 0.830113636363636
6865 0.830227272727273
6913 0.829207792207792
6961 0.829678571428571
7009 0.829568181818182
7057 0.83012012987013
7105 0.830464285714286
7153 0.830457792207792
7201 0.830201298701299
7249 0.830545454545454
7297 0.830561688311688
7345 0.830373376623377
7393 0.830253246753247
7441 0.829691558441558
7489 0.829824675324675
7537 0.830207792207792
7585 0.83063961038961
7633 0.830321428571428
7681 0.830022727272727
7729 0.829853896103896
7777 0.829512987012987
7825 0.829448051948052
7873 0.829243506493507
7921 0.828931818181818
7969 0.828
8017 0.828211038961039
8065 0.828480519480519
8113 0.828435064935065
8161 0.828487012987013
8209 0.829123376623377
8257 0.82925974025974
8305 0.829331168831169
8353 0.830142857142857
8401 0.830324675324675
8449 0.830467532467532
8497 0.830415584415584
8545 0.831561688311688
8593 0.831269480519481
8641 0.830818181818182
8689 0.830301948051948
8737 0.830003246753247
8785 0.830337662337662
8833 0.830548701298701
8881 0.830172077922078
8929 0.829503246753247
8977 0.829558441558442
9025 0.829314935064935
9073 0.83011038961039
9121 0.829944805194805
9169 0.829555194805195
9217 0.829350649350649
9265 0.829087662337662
9313 0.829623376623377
9361 0.830318181818182
9409 0.829834415584416
9457 0.829857142857143
9505 0.83036038961039
9553 0.830522727272727
9601 0.830392857142857
};
\addlegendentry{Exp-IX}

\nextgroupplot[
height=\figheight,
tick align=outside,
tick pos=left,
% title={Stravinsky},
width=\figwidth,
x grid style={darkgray176},
xlabel={Round},
xmajorgrids,
xmin=-479, xmax=10081,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Reward (Eq. $SS$)},
ymajorgrids,
ymin=0.214796660643223, ymax=2.49814380877659,
ytick style={color=black}
]
\path [draw=darkkhaki179163105, fill=darkkhaki179163105, opacity=0.2]
(axis cs:1,1.23129996354211)
--(axis cs:1,0.405501838259691)
--(axis cs:49,0.426449495590863)
--(axis cs:97,0.429928764642589)
--(axis cs:145,0.420509607147789)
--(axis cs:193,0.415800214246715)
--(axis cs:241,0.408464884228193)
--(axis cs:289,0.401890995702874)
--(axis cs:337,0.395125270304145)
--(axis cs:385,0.388447172050831)
--(axis cs:433,0.383085152356329)
--(axis cs:481,0.377806689700275)
--(axis cs:529,0.382695961882757)
--(axis cs:577,0.384688516007301)
--(axis cs:625,0.380473379597756)
--(axis cs:673,0.371349377177756)
--(axis cs:721,0.364467462963891)
--(axis cs:769,0.361465187571322)
--(axis cs:817,0.355429789932013)
--(axis cs:865,0.350164620180727)
--(axis cs:913,0.34298630903073)
--(axis cs:961,0.334597776138718)
--(axis cs:1009,0.333361069932694)
--(axis cs:1057,0.342579670339191)
--(axis cs:1105,0.349477476203728)
--(axis cs:1153,0.340798616774433)
--(axis cs:1201,0.335406842787979)
--(axis cs:1249,0.332381853210859)
--(axis cs:1297,0.329595602332234)
--(axis cs:1345,0.329479445862141)
--(axis cs:1393,0.325983768546076)
--(axis cs:1441,0.321345009799929)
--(axis cs:1489,0.318585167376558)
--(axis cs:1537,0.32750053105274)
--(axis cs:1585,0.336097302568101)
--(axis cs:1633,0.335631343682348)
--(axis cs:1681,0.332047278610498)
--(axis cs:1729,0.325973966566128)
--(axis cs:1777,0.328722537967919)
--(axis cs:1825,0.330540059655)
--(axis cs:1873,0.331366939339977)
--(axis cs:1921,0.330761395643365)
--(axis cs:1969,0.329230653150027)
--(axis cs:2017,0.334493994083033)
--(axis cs:2065,0.346544558081086)
--(axis cs:2113,0.357449527664053)
--(axis cs:2161,0.354125838120954)
--(axis cs:2209,0.352911148301676)
--(axis cs:2257,0.353703583174566)
--(axis cs:2305,0.353502479839431)
--(axis cs:2353,0.355002551599078)
--(axis cs:2401,0.351848128836529)
--(axis cs:2449,0.350045483963555)
--(axis cs:2497,0.349454814012547)
--(axis cs:2545,0.357688803081441)
--(axis cs:2593,0.369602544336504)
--(axis cs:2641,0.367266499884567)
--(axis cs:2689,0.367125781282155)
--(axis cs:2737,0.366846664810896)
--(axis cs:2785,0.369228368118416)
--(axis cs:2833,0.367374745770147)
--(axis cs:2881,0.366100655358569)
--(axis cs:2929,0.36413643306638)
--(axis cs:2977,0.362623670906893)
--(axis cs:3025,0.366484137601578)
--(axis cs:3073,0.374627201914358)
--(axis cs:3121,0.377028967039273)
--(axis cs:3169,0.368628517109519)
--(axis cs:3217,0.364374585472745)
--(axis cs:3265,0.363051483843969)
--(axis cs:3313,0.361020348368455)
--(axis cs:3361,0.356449714214362)
--(axis cs:3409,0.350745901884274)
--(axis cs:3457,0.347276059282341)
--(axis cs:3505,0.343682885034405)
--(axis cs:3553,0.356477606356233)
--(axis cs:3601,0.364662368362132)
--(axis cs:3649,0.358011216472941)
--(axis cs:3697,0.356505586192364)
--(axis cs:3745,0.360590986191279)
--(axis cs:3793,0.363977377549377)
--(axis cs:3841,0.364754278809884)
--(axis cs:3889,0.363386014477516)
--(axis cs:3937,0.361442544798535)
--(axis cs:3985,0.36249594193664)
--(axis cs:4033,0.372589539353021)
--(axis cs:4081,0.382394470586729)
--(axis cs:4129,0.381253766133821)
--(axis cs:4177,0.377999546578835)
--(axis cs:4225,0.375536335655836)
--(axis cs:4273,0.373853539080772)
--(axis cs:4321,0.371256605943362)
--(axis cs:4369,0.367639835837248)
--(axis cs:4417,0.36175762600389)
--(axis cs:4465,0.355753075642518)
--(axis cs:4513,0.354142319170142)
--(axis cs:4561,0.36113943563234)
--(axis cs:4609,0.365501007428561)
--(axis cs:4657,0.363629648703103)
--(axis cs:4705,0.368267370842073)
--(axis cs:4753,0.373803879516929)
--(axis cs:4801,0.375953853391399)
--(axis cs:4849,0.380758571140396)
--(axis cs:4897,0.382009193634688)
--(axis cs:4945,0.383598283787358)
--(axis cs:4993,0.383923876276849)
--(axis cs:5041,0.390524606616114)
--(axis cs:5089,0.394970544113209)
--(axis cs:5137,0.393180847443299)
--(axis cs:5185,0.391047507738978)
--(axis cs:5233,0.388461719220069)
--(axis cs:5281,0.388824448942358)
--(axis cs:5329,0.386146721401103)
--(axis cs:5377,0.386650659989972)
--(axis cs:5425,0.382221548698419)
--(axis cs:5473,0.378824975184789)
--(axis cs:5521,0.377358448632709)
--(axis cs:5569,0.379442948114742)
--(axis cs:5617,0.380058283558387)
--(axis cs:5665,0.375941053654041)
--(axis cs:5713,0.372499883349909)
--(axis cs:5761,0.370358279050934)
--(axis cs:5809,0.370274375184372)
--(axis cs:5857,0.371182154304208)
--(axis cs:5905,0.370594198854122)
--(axis cs:5953,0.368102408472999)
--(axis cs:6001,0.365483881215592)
--(axis cs:6049,0.374852774292174)
--(axis cs:6097,0.382692058788192)
--(axis cs:6145,0.38553046253899)
--(axis cs:6193,0.385272269333903)
--(axis cs:6241,0.390577167278531)
--(axis cs:6289,0.396840384118256)
--(axis cs:6337,0.400096530535857)
--(axis cs:6385,0.404532130338553)
--(axis cs:6433,0.403233043937213)
--(axis cs:6481,0.402580211758583)
--(axis cs:6529,0.406153399737872)
--(axis cs:6577,0.409159797123721)
--(axis cs:6625,0.411813160623752)
--(axis cs:6673,0.401352536825187)
--(axis cs:6721,0.393590617799665)
--(axis cs:6769,0.38873661811587)
--(axis cs:6817,0.380384099964772)
--(axis cs:6865,0.375045523056542)
--(axis cs:6913,0.367592287782311)
--(axis cs:6961,0.360000203367948)
--(axis cs:7009,0.353627971664054)
--(axis cs:7057,0.359857539728016)
--(axis cs:7105,0.366751999403282)
--(axis cs:7153,0.364543669774484)
--(axis cs:7201,0.36806874636738)
--(axis cs:7249,0.373144447882423)
--(axis cs:7297,0.37733512859802)
--(axis cs:7345,0.379072016405722)
--(axis cs:7393,0.383142077264859)
--(axis cs:7441,0.385513861654731)
--(axis cs:7489,0.388413961573453)
--(axis cs:7537,0.394126684153642)
--(axis cs:7585,0.399903149923388)
--(axis cs:7633,0.393851763165101)
--(axis cs:7681,0.385200133137588)
--(axis cs:7729,0.379299162506322)
--(axis cs:7777,0.375218685882346)
--(axis cs:7825,0.371742591113923)
--(axis cs:7873,0.365238307452189)
--(axis cs:7921,0.35774243603973)
--(axis cs:7969,0.356533648080982)
--(axis cs:8017,0.359042712853552)
--(axis cs:8065,0.370358483974655)
--(axis cs:8113,0.375858415230338)
--(axis cs:8161,0.366817402175903)
--(axis cs:8209,0.361169773611512)
--(axis cs:8257,0.362404970113087)
--(axis cs:8305,0.36155392995269)
--(axis cs:8353,0.357719860080855)
--(axis cs:8401,0.354892880026446)
--(axis cs:8449,0.35137471531996)
--(axis cs:8497,0.346706684979279)
--(axis cs:8545,0.358904454416529)
--(axis cs:8593,0.367979367295002)
--(axis cs:8641,0.364101766652656)
--(axis cs:8689,0.356850272868074)
--(axis cs:8737,0.356416777309917)
--(axis cs:8785,0.354681381784956)
--(axis cs:8833,0.350515186464817)
--(axis cs:8881,0.347785546470376)
--(axis cs:8929,0.344877831998509)
--(axis cs:8977,0.344518501371277)
--(axis cs:9025,0.347247477098776)
--(axis cs:9073,0.356586307866047)
--(axis cs:9121,0.361634216421994)
--(axis cs:9169,0.361056701209537)
--(axis cs:9217,0.36251410520924)
--(axis cs:9265,0.366523041962372)
--(axis cs:9313,0.368363992841668)
--(axis cs:9361,0.368114542596459)
--(axis cs:9409,0.368913869783406)
--(axis cs:9457,0.367414358781631)
--(axis cs:9505,0.366985719545996)
--(axis cs:9553,0.373951867685317)
--(axis cs:9601,0.37952803205964)
--(axis cs:9601,1.37988638235478)
--(axis cs:9601,1.37988638235478)
--(axis cs:9553,1.37163371790027)
--(axis cs:9505,1.36423049667022)
--(axis cs:9457,1.36636942500215)
--(axis cs:9409,1.36734739147786)
--(axis cs:9361,1.36589446641255)
--(axis cs:9313,1.36636573688806)
--(axis cs:9265,1.36482830938898)
--(axis cs:9217,1.35937778668265)
--(axis cs:9169,1.35425861410578)
--(axis cs:9121,1.35061803583026)
--(axis cs:9073,1.34021549393576)
--(axis cs:9025,1.32419396434267)
--(axis cs:8977,1.3170580752053)
--(axis cs:8929,1.314626672506)
--(axis cs:8881,1.31401625533143)
--(axis cs:8833,1.31516048921086)
--(axis cs:8785,1.31689519479162)
--(axis cs:8737,1.3138985380054)
--(axis cs:8689,1.3115281055103)
--(axis cs:8641,1.31161895406807)
--(axis cs:8593,1.30981342549779)
--(axis cs:8545,1.29564509513302)
--(axis cs:8497,1.28239241411982)
--(axis cs:8449,1.28421087026563)
--(axis cs:8401,1.28632333618977)
--(axis cs:8353,1.28935221199122)
--(axis cs:8305,1.29047309707434)
--(axis cs:8257,1.2890815163734)
--(axis cs:8209,1.28450590206416)
--(axis cs:8161,1.28484926449076)
--(axis cs:8113,1.28684428747237)
--(axis cs:8065,1.28076764215147)
--(axis cs:8017,1.26811944930861)
--(axis cs:7969,1.26558346903614)
--(axis cs:7921,1.26941972612243)
--(axis cs:7873,1.27809502588114)
--(axis cs:7825,1.28771686834554)
--(axis cs:7777,1.29370023303657)
--(axis cs:7729,1.29763777443062)
--(axis cs:7681,1.29984491190746)
--(axis cs:7633,1.30358066926733)
--(axis cs:7585,1.30451126449103)
--(axis cs:7537,1.29695439692744)
--(axis cs:7489,1.29239684923736)
--(axis cs:7441,1.29619785005698)
--(axis cs:7393,1.29784891372613)
--(axis cs:7345,1.29745951512581)
--(axis cs:7297,1.30014234887946)
--(axis cs:7249,1.30009879536082)
--(axis cs:7201,1.29918350588487)
--(axis cs:7153,1.29707795184714)
--(axis cs:7105,1.29797773032645)
--(axis cs:7057,1.28703435216388)
--(axis cs:7009,1.27970536166928)
--(axis cs:6961,1.28013493176719)
--(axis cs:6913,1.2814167212267)
--(axis cs:6865,1.28396348595247)
--(axis cs:6817,1.28560689102622)
--(axis cs:6769,1.28756968819044)
--(axis cs:6721,1.28875172454268)
--(axis cs:6673,1.29126007578743)
--(axis cs:6625,1.29278143397084)
--(axis cs:6577,1.29106542810151)
--(axis cs:6529,1.28934209575762)
--(axis cs:6481,1.28962699544863)
--(axis cs:6433,1.29401920831504)
--(axis cs:6385,1.29763003182361)
--(axis cs:6337,1.2966602262209)
--(axis cs:6289,1.29257403029616)
--(axis cs:6241,1.2882516615503)
--(axis cs:6193,1.28324124417961)
--(axis cs:6145,1.27942449241597)
--(axis cs:6097,1.27374938265325)
--(axis cs:6049,1.26334542390603)
--(axis cs:6001,1.25424584851414)
--(axis cs:5953,1.26140209603151)
--(axis cs:5905,1.27071210745218)
--(axis cs:5857,1.27670072857868)
--(axis cs:5809,1.28224814733815)
--(axis cs:5761,1.28590298221033)
--(axis cs:5713,1.2911037202537)
--(axis cs:5665,1.29536525265227)
--(axis cs:5617,1.29886063536053)
--(axis cs:5569,1.29578227711048)
--(axis cs:5521,1.28732623605198)
--(axis cs:5473,1.28392277256296)
--(axis cs:5425,1.28403971256284)
--(axis cs:5377,1.28582681748751)
--(axis cs:5329,1.28619562094124)
--(axis cs:5281,1.28450888439098)
--(axis cs:5233,1.27924098348263)
--(axis cs:5185,1.27548402379255)
--(axis cs:5137,1.27253987327742)
--(axis cs:5089,1.27002945588679)
--(axis cs:5041,1.26285377176227)
--(axis cs:4993,1.2565265741736)
--(axis cs:4945,1.26464495945589)
--(axis cs:4897,1.26794576132027)
--(axis cs:4849,1.27041260003078)
--(axis cs:4801,1.27075785832031)
--(axis cs:4753,1.27065557994253)
--(axis cs:4705,1.26898488141018)
--(axis cs:4657,1.27042440535095)
--(axis cs:4609,1.27247196554441)
--(axis cs:4561,1.26066236616946)
--(axis cs:4513,1.25265948263166)
--(axis cs:4465,1.25465232976289)
--(axis cs:4417,1.2610351667889)
--(axis cs:4369,1.26659439839699)
--(axis cs:4321,1.27009474540799)
--(axis cs:4273,1.26984015461292)
--(axis cs:4225,1.26775195263245)
--(axis cs:4177,1.26641486783558)
--(axis cs:4129,1.26433181945177)
--(axis cs:4081,1.25765057445832)
--(axis cs:4033,1.24817622641275)
--(axis cs:3985,1.24466622022552)
--(axis cs:3937,1.2518907885348)
--(axis cs:3889,1.26021758912609)
--(axis cs:3841,1.26745292839732)
--(axis cs:3793,1.27174334317134)
--(axis cs:3745,1.2718864912862)
--(axis cs:3697,1.27178270209592)
--(axis cs:3649,1.27275454929283)
--(axis cs:3601,1.27249979380003)
--(axis cs:3553,1.25708095220233)
--(axis cs:3505,1.24271351136199)
--(axis cs:3457,1.24781403080775)
--(axis cs:3409,1.25380364766528)
--(axis cs:3361,1.26125298848834)
--(axis cs:3313,1.26605172370362)
--(axis cs:3265,1.27113770534522)
--(axis cs:3217,1.27562541452725)
--(axis cs:3169,1.28024535676436)
--(axis cs:3121,1.28725031224001)
--(axis cs:3073,1.28451694222979)
--(axis cs:3025,1.27446180834437)
--(axis cs:2977,1.27345741017419)
--(axis cs:2929,1.27829599936605)
--(axis cs:2881,1.28011556085765)
--(axis cs:2833,1.2803730019776)
--(axis cs:2785,1.2805914517014)
--(axis cs:2737,1.27842360545937)
--(axis cs:2689,1.27517151601514)
--(axis cs:2641,1.27358935597129)
--(axis cs:2593,1.27071277097881)
--(axis cs:2545,1.25911299872036)
--(axis cs:2497,1.25500464544691)
--(axis cs:2449,1.26666622774816)
--(axis cs:2401,1.2787825017941)
--(axis cs:2353,1.28882627722975)
--(axis cs:2305,1.29501103367408)
--(axis cs:2257,1.29863875916778)
--(axis cs:2209,1.30127804088751)
--(axis cs:2161,1.30348677449166)
--(axis cs:2113,1.30556849035397)
--(axis cs:2065,1.29214913561261)
--(axis cs:2017,1.27762312303408)
--(axis cs:1969,1.27468826576889)
--(axis cs:1921,1.28185121696925)
--(axis cs:1873,1.2907051327321)
--(axis cs:1825,1.29621669710176)
--(axis cs:1777,1.29690809266271)
--(axis cs:1729,1.29186387127171)
--(axis cs:1681,1.29052028895707)
--(axis cs:1633,1.28828757523657)
--(axis cs:1585,1.28237116590037)
--(axis cs:1537,1.2648418112896)
--(axis cs:1489,1.25321663442524)
--(axis cs:1441,1.25315949470457)
--(axis cs:1393,1.2528901053278)
--(axis cs:1345,1.25817821179552)
--(axis cs:1297,1.26148547874885)
--(axis cs:1249,1.26392445309545)
--(axis cs:1201,1.26364721126607)
--(axis cs:1153,1.26555273457692)
--(axis cs:1105,1.2648468481206)
--(axis cs:1057,1.25219510443558)
--(axis cs:1009,1.2435308219592)
--(axis cs:961,1.24283465629371)
--(axis cs:913,1.24741909637468)
--(axis cs:865,1.2513669113508)
--(axis cs:817,1.25389453439231)
--(axis cs:769,1.25520147909534)
--(axis cs:721,1.25593794244151)
--(axis cs:673,1.25536233453396)
--(axis cs:625,1.25515725103288)
--(axis cs:577,1.25292409660531)
--(axis cs:529,1.24554728136049)
--(axis cs:481,1.23795907606549)
--(axis cs:433,1.23353646926529)
--(axis cs:385,1.230381656778)
--(axis cs:337,1.22937923420036)
--(axis cs:289,1.22783873402686)
--(axis cs:241,1.22820178243847)
--(axis cs:193,1.22897456052806)
--(axis cs:145,1.22764354600536)
--(axis cs:97,1.2269631272493)
--(axis cs:49,1.22679374765238)
--(axis cs:1,1.23129996354211)
--cycle;

\path [draw=midnightblue04887, fill=midnightblue04887, opacity=0.2]
(axis cs:1,2.3759998939865)
--(axis cs:1,0.81476587177927)
--(axis cs:49,0.854974586632997)
--(axis cs:97,0.861860914172964)
--(axis cs:145,0.843242944451345)
--(axis cs:193,0.83388114367863)
--(axis cs:241,0.819299098563688)
--(axis cs:289,0.806183992631594)
--(axis cs:337,0.792761056334605)
--(axis cs:385,0.779549527963219)
--(axis cs:433,0.769012753269156)
--(axis cs:481,0.758621018791991)
--(axis cs:529,0.768148484385103)
--(axis cs:577,0.771958142162495)
--(axis cs:625,0.763520335863246)
--(axis cs:673,0.745545234870619)
--(axis cs:721,0.731860000703188)
--(axis cs:769,0.725911578673883)
--(axis cs:817,0.713953692381267)
--(axis cs:865,0.703466378583245)
--(axis cs:913,0.689398686352842)
--(axis cs:961,0.673000979944728)
--(axis cs:1009,0.670591317167724)
--(axis cs:1057,0.688748190047492)
--(axis cs:1105,0.701549352232235)
--(axis cs:1153,0.684605083084816)
--(axis cs:1201,0.673881711830526)
--(axis cs:1249,0.667953171676058)
--(axis cs:1297,0.662364281681683)
--(axis cs:1345,0.661998041368373)
--(axis cs:1393,0.655209614619369)
--(axis cs:1441,0.645990669655341)
--(axis cs:1489,0.640688955345302)
--(axis cs:1537,0.657134453668258)
--(axis cs:1585,0.672405941462124)
--(axis cs:1633,0.6711435510436)
--(axis cs:1681,0.664281599469308)
--(axis cs:1729,0.652480549376781)
--(axis cs:1777,0.657983879872694)
--(axis cs:1825,0.661587764980038)
--(axis cs:1873,0.663651782078914)
--(axis cs:1921,0.663501462786747)
--(axis cs:1969,0.661744998532934)
--(axis cs:2017,0.672250363776734)
--(axis cs:2065,0.69423206720937)
--(axis cs:2113,0.71407737324151)
--(axis cs:2161,0.707535338560634)
--(axis cs:2209,0.70509535221379)
--(axis cs:2257,0.706747019403128)
--(axis cs:2305,0.706352174104337)
--(axis cs:2353,0.709568687681356)
--(axis cs:2401,0.704210389633466)
--(axis cs:2449,0.702102382821088)
--(axis cs:2497,0.702896036682725)
--(axis cs:2545,0.719098943445293)
--(axis cs:2593,0.741625426753247)
--(axis cs:2641,0.736684317577972)
--(axis cs:2689,0.736378882563177)
--(axis cs:2737,0.73586947984429)
--(axis cs:2785,0.740565918396765)
--(axis cs:2833,0.736906749553889)
--(axis cs:2881,0.734452313101452)
--(axis cs:2929,0.730690846567536)
--(axis cs:2977,0.728219830068209)
--(axis cs:3025,0.736022553453327)
--(axis cs:3073,0.751324802866768)
--(axis cs:3121,0.755474023842402)
--(axis cs:3169,0.738719609072833)
--(axis cs:3217,0.730179406299744)
--(axis cs:3265,0.727489425772476)
--(axis cs:3313,0.723369304101936)
--(axis cs:3361,0.714290642738776)
--(axis cs:3409,0.703424170447753)
--(axis cs:3457,0.697129443953964)
--(axis cs:3505,0.690793792517632)
--(axis cs:3553,0.715353491865199)
--(axis cs:3601,0.730521813100931)
--(axis cs:3649,0.71742192261793)
--(axis cs:3697,0.714458750096386)
--(axis cs:3745,0.722548466267121)
--(axis cs:3793,0.729264860662667)
--(axis cs:3841,0.730738364690559)
--(axis cs:3889,0.728112384844371)
--(axis cs:3937,0.724819716314206)
--(axis cs:3985,0.72791637082256)
--(axis cs:4033,0.748156550043777)
--(axis cs:4081,0.767243844159799)
--(axis cs:4129,0.764958192034886)
--(axis cs:4177,0.758549951832862)
--(axis cs:4225,0.753792107143006)
--(axis cs:4273,0.75053328006129)
--(axis cs:4321,0.745441188138943)
--(axis cs:4369,0.738366231127601)
--(axis cs:4417,0.726936729197823)
--(axis cs:4465,0.715296513090341)
--(axis cs:4513,0.712257245048127)
--(axis cs:4561,0.725426321865984)
--(axis cs:4609,0.732820415134325)
--(axis cs:4657,0.729026632965173)
--(axis cs:4705,0.738180504691041)
--(axis cs:4753,0.74918241569838)
--(axis cs:4801,0.753425205733739)
--(axis cs:4849,0.762921330546751)
--(axis cs:4897,0.765533972379801)
--(axis cs:4945,0.768878348861795)
--(axis cs:4993,0.770704702985982)
--(axis cs:5041,0.783796932735263)
--(axis cs:5089,0.792566351139216)
--(axis cs:5137,0.788894663209843)
--(axis cs:5185,0.78466482031099)
--(axis cs:5233,0.779465930460994)
--(axis cs:5281,0.780103557858073)
--(axis cs:5329,0.774759947860991)
--(axis cs:5377,0.775806653095542)
--(axis cs:5425,0.767220426754791)
--(axis cs:5473,0.760448717896986)
--(axis cs:5521,0.757171619527227)
--(axis cs:5569,0.760371052441149)
--(axis cs:5617,0.760768782353317)
--(axis cs:5665,0.752760282014813)
--(axis cs:5713,0.746056924272768)
--(axis cs:5761,0.741935513186207)
--(axis cs:5809,0.741888577754801)
--(axis cs:5857,0.743820311830545)
--(axis cs:5905,0.742931428325806)
--(axis cs:5953,0.738687582037966)
--(axis cs:6001,0.73460538723635)
--(axis cs:6049,0.752615305845967)
--(axis cs:6097,0.767186548403877)
--(axis cs:6145,0.772648739083693)
--(axis cs:6193,0.772103882769578)
--(axis cs:6241,0.782559883063203)
--(axis cs:6289,0.794845465044071)
--(axis cs:6337,0.801252995378895)
--(axis cs:6385,0.810036279403148)
--(axis cs:6433,0.807831287054998)
--(axis cs:6481,0.807163851444414)
--(axis cs:6529,0.81431971563395)
--(axis cs:6577,0.820150267557178)
--(axis cs:6625,0.82520822406556)
--(axis cs:6673,0.804564940729239)
--(axis cs:6721,0.789291318165344)
--(axis cs:6769,0.779731066790413)
--(axis cs:6817,0.763304309907714)
--(axis cs:6865,0.752837263835646)
--(axis cs:6913,0.738362963912666)
--(axis cs:6961,0.723402331974827)
--(axis cs:7009,0.710726384897875)
--(axis cs:7057,0.722028415662937)
--(axis cs:7105,0.734349599398156)
--(axis cs:7153,0.730049450768276)
--(axis cs:7201,0.736930168254111)
--(axis cs:7249,0.746854317752795)
--(axis cs:7297,0.755171831191096)
--(axis cs:7345,0.758745291426035)
--(axis cs:7393,0.766857907033637)
--(axis cs:7441,0.771822131088914)
--(axis cs:7489,0.778189076276409)
--(axis cs:7537,0.78919432275203)
--(axis cs:7585,0.799609008051863)
--(axis cs:7633,0.787427854424811)
--(axis cs:7681,0.770454903114218)
--(axis cs:7729,0.758778393936661)
--(axis cs:7777,0.750802109705197)
--(axis cs:7825,0.744128702797536)
--(axis cs:7873,0.731876615269551)
--(axis cs:7921,0.717875982479982)
--(axis cs:7969,0.716045332064209)
--(axis cs:8017,0.72095098170845)
--(axis cs:8065,0.741996159447084)
--(axis cs:8113,0.752100111122078)
--(axis cs:8161,0.734283503125624)
--(axis cs:8209,0.723160983749598)
--(axis cs:8257,0.725573632093415)
--(axis cs:8305,0.723837942262945)
--(axis cs:8353,0.716365698451711)
--(axis cs:8401,0.711149529865735)
--(axis cs:8449,0.704655408126125)
--(axis cs:8497,0.695808100682893)
--(axis cs:8545,0.718978113341274)
--(axis cs:8593,0.735301947035279)
--(axis cs:8641,0.727494846333549)
--(axis cs:8689,0.713276705619107)
--(axis cs:8737,0.71221423631443)
--(axis cs:8785,0.708524424042029)
--(axis cs:8833,0.700538145827709)
--(axis cs:8881,0.695343444503233)
--(axis cs:8929,0.689537048259989)
--(axis cs:8977,0.688314481695348)
--(axis cs:9025,0.692564526188964)
--(axis cs:9073,0.708392476250098)
--(axis cs:9121,0.716338734303651)
--(axis cs:9169,0.714822931633088)
--(axis cs:9217,0.716986336018055)
--(axis cs:9265,0.723934463598338)
--(axis cs:9313,0.72722518497382)
--(axis cs:9361,0.726800155155862)
--(axis cs:9409,0.727966804076164)
--(axis cs:9457,0.725264649321822)
--(axis cs:9505,0.725043096288562)
--(axis cs:9553,0.736837807580515)
--(axis cs:9601,0.745638348862911)
--(axis cs:9601,2.33210939888484)
--(axis cs:9601,2.33210939888484)
--(axis cs:9553,2.33271174196903)
--(axis cs:9505,2.3321190658736)
--(axis cs:9457,2.3313569722998)
--(axis cs:9409,2.33117734006798)
--(axis cs:9361,2.33135299799729)
--(axis cs:9313,2.33128832853969)
--(axis cs:9265,2.33120067153679)
--(axis cs:9217,2.33125690722519)
--(axis cs:9169,2.33242932061916)
--(axis cs:9121,2.33370631074139)
--(axis cs:9073,2.33548139762377)
--(axis cs:9025,2.336399437775)
--(axis cs:8977,2.33727110389024)
--(axis cs:8929,2.33812060939767)
--(axis cs:8881,2.33947637531659)
--(axis cs:8833,2.34000239471283)
--(axis cs:8785,2.34138548586788)
--(axis cs:8737,2.34328125918106)
--(axis cs:8689,2.34456113221873)
--(axis cs:8641,2.34813578429708)
--(axis cs:8593,2.35095931422598)
--(axis cs:8545,2.35106693170377)
--(axis cs:8497,2.34860631373152)
--(axis cs:8449,2.34989414142342)
--(axis cs:8401,2.35087749716129)
--(axis cs:8353,2.35102168893568)
--(axis cs:8305,2.35197286854786)
--(axis cs:8257,2.35253447601469)
--(axis cs:8209,2.35305523246662)
--(axis cs:8161,2.35567145182933)
--(axis cs:8113,2.36033232131035)
--(axis cs:8065,2.3599858225349)
--(axis cs:8017,2.35864361288614)
--(axis cs:7969,2.35805376703489)
--(axis cs:7921,2.35712401752002)
--(axis cs:7873,2.35708734869441)
--(axis cs:7825,2.35654697287814)
--(axis cs:7777,2.35608978218669)
--(axis cs:7729,2.3565819664237)
--(axis cs:7681,2.35814870048938)
--(axis cs:7633,2.3610856590887)
--(axis cs:7585,2.3639495505067)
--(axis cs:7537,2.36431919076148)
--(axis cs:7489,2.36329741021008)
--(axis cs:7441,2.36146615719937)
--(axis cs:7393,2.35998893981321)
--(axis cs:7345,2.35864209596135)
--(axis cs:7297,2.35708042106116)
--(axis cs:7249,2.35557811467964)
--(axis cs:7201,2.35365541733147)
--(axis cs:7153,2.3529235222047)
--(axis cs:7105,2.35362337357482)
--(axis cs:7057,2.35418780055328)
--(axis cs:7009,2.35377811960663)
--(axis cs:6961,2.35538145180896)
--(axis cs:6913,2.35776316221346)
--(axis cs:6865,2.35964021364183)
--(axis cs:6817,2.3611101045067)
--(axis cs:6769,2.36355722149787)
--(axis cs:6721,2.36498796111393)
--(axis cs:6673,2.36782244665815)
--(axis cs:6625,2.37127826242093)
--(axis cs:6577,2.37124612883922)
--(axis cs:6529,2.37099559968136)
--(axis cs:6481,2.3695478602673)
--(axis cs:6433,2.36815970393599)
--(axis cs:6385,2.36712588275901)
--(axis cs:6337,2.36590916678327)
--(axis cs:6289,2.36587525567665)
--(axis cs:6241,2.36523290972959)
--(axis cs:6193,2.36465287398718)
--(axis cs:6145,2.36618008974513)
--(axis cs:6097,2.36691255069522)
--(axis cs:6049,2.36742973919908)
--(axis cs:6001,2.36661082897986)
--(axis cs:5953,2.36532142697104)
--(axis cs:5905,2.36346496807059)
--(axis cs:5857,2.36154004852981)
--(axis cs:5809,2.35964295377673)
--(axis cs:5761,2.35855998230929)
--(axis cs:5713,2.35777190455606)
--(axis cs:5665,2.35809557384104)
--(axis cs:5617,2.35882581224128)
--(axis cs:5569,2.36034966827957)
--(axis cs:5521,2.3616572093016)
--(axis cs:5473,2.36342515597689)
--(axis cs:5425,2.36435614982178)
--(axis cs:5377,2.36509424780536)
--(axis cs:5329,2.36478960168856)
--(axis cs:5281,2.36656310880859)
--(axis cs:5233,2.36796650197144)
--(axis cs:5185,2.36988472923856)
--(axis cs:5137,2.37187110255592)
--(axis cs:5089,2.37297418940132)
--(axis cs:5041,2.37323009429176)
--(axis cs:4993,2.37262863034735)
--(axis cs:4945,2.36977029978685)
--(axis cs:4897,2.36815972131389)
--(axis cs:4849,2.36671830909289)
--(axis cs:4801,2.36459281228428)
--(axis cs:4753,2.36406082754486)
--(axis cs:4705,2.36226994575941)
--(axis cs:4657,2.36056796162942)
--(axis cs:4609,2.36109850378459)
--(axis cs:4561,2.36317728173762)
--(axis cs:4513,2.36242743963656)
--(axis cs:4465,2.36213591934209)
--(axis cs:4417,2.36270291044182)
--(axis cs:4369,2.3625346697733)
--(axis cs:4321,2.36307232537457)
--(axis cs:4273,2.36428653975853)
--(axis cs:4225,2.365216901866)
--(axis cs:4177,2.36663022834732)
--(axis cs:4129,2.36864541156872)
--(axis cs:4081,2.37163002971407)
--(axis cs:4033,2.37026687337965)
--(axis cs:3985,2.36600254809636)
--(axis cs:3937,2.36387397737949)
--(axis cs:3889,2.36179752506554)
--(axis cs:3841,2.36029767134548)
--(axis cs:3793,2.35852793213013)
--(axis cs:3745,2.35700108328243)
--(axis cs:3697,2.35495566431803)
--(axis cs:3649,2.35559609540009)
--(axis cs:3601,2.35947818689907)
--(axis cs:3553,2.36068254417084)
--(axis cs:3505,2.35875575703192)
--(axis cs:3457,2.35805073622622)
--(axis cs:3409,2.35770195567837)
--(axis cs:3361,2.35787151942338)
--(axis cs:3313,2.35861267788004)
--(axis cs:3265,2.35805111476806)
--(axis cs:3217,2.35765843153809)
--(axis cs:3169,2.35875786840464)
--(axis cs:3121,2.36119264282426)
--(axis cs:3073,2.36236889082693)
--(axis cs:3025,2.36154501411424)
--(axis cs:2977,2.3598882780399)
--(axis cs:2929,2.35930915343246)
--(axis cs:2881,2.35946660581747)
--(axis cs:2833,2.35980496215782)
--(axis cs:2785,2.36028993745909)
--(axis cs:2737,2.35953592556111)
--(axis cs:2689,2.36064814446385)
--(axis cs:2641,2.36124361034995)
--(axis cs:2593,2.36359979847198)
--(axis cs:2545,2.3613965520502)
--(axis cs:2497,2.35845531466863)
--(axis cs:2449,2.35496968925098)
--(axis cs:2401,2.35191573649266)
--(axis cs:2353,2.35025113213846)
--(axis cs:2305,2.34743160967945)
--(axis cs:2257,2.3465863139302)
--(axis cs:2209,2.34544518832675)
--(axis cs:2161,2.34539258936729)
--(axis cs:2113,2.34682352765939)
--(axis cs:2065,2.34545261747531)
--(axis cs:2017,2.34374062721426)
--(axis cs:1969,2.34122797444004)
--(axis cs:1921,2.33956160027631)
--(axis cs:1873,2.33684371341658)
--(axis cs:1825,2.33489872150645)
--(axis cs:1777,2.3334125165237)
--(axis cs:1729,2.33305999116376)
--(axis cs:1681,2.33693461674691)
--(axis cs:1633,2.33993753003748)
--(axis cs:1585,2.34223369817751)
--(axis cs:1537,2.34349617696237)
--(axis cs:1489,2.34129302663668)
--(axis cs:1441,2.34261293394826)
--(axis cs:1393,2.34564624123649)
--(axis cs:1345,2.34601997664964)
--(axis cs:1297,2.34547355615615)
--(axis cs:1249,2.3460107922879)
--(axis cs:1201,2.34801018006136)
--(axis cs:1153,2.35025978178005)
--(axis cs:1105,2.35574794506506)
--(axis cs:1057,2.35620676490746)
--(axis cs:1009,2.35346273688633)
--(axis cs:961,2.35294496600122)
--(axis cs:913,2.35479050283635)
--(axis cs:865,2.35675884664198)
--(axis cs:817,2.35793819951062)
--(axis cs:769,2.36052986276756)
--(axis cs:721,2.36205891821573)
--(axis cs:673,2.36531062098524)
--(axis cs:625,2.37030849296558)
--(axis cs:577,2.3739427587384)
--(axis cs:529,2.37550016426354)
--(axis cs:481,2.37520781003684)
--(axis cs:433,2.37828454402814)
--(axis cs:385,2.38067569726201)
--(axis cs:337,2.38313984456629)
--(axis cs:289,2.38516735871976)
--(axis cs:241,2.38714234287775)
--(axis cs:193,2.38918191938443)
--(axis cs:145,2.3909011996928)
--(axis cs:97,2.39435530204325)
--(axis cs:49,2.39340379174538)
--(axis cs:1,2.3759998939865)
--cycle;

\addplot [line width=1pt, darkkhaki179163105, opacity=0.9]
table {%
1 0.818400900900901
49 0.826621621621622
97 0.828445945945946
145 0.824076576576577
193 0.822387387387387
241 0.818333333333333
289 0.814864864864865
337 0.812252252252252
385 0.809414414414414
433 0.808310810810811
481 0.807882882882883
529 0.814121621621622
577 0.818806306306307
625 0.817815315315316
673 0.813355855855856
721 0.810202702702702
769 0.808333333333333
817 0.804662162162162
865 0.800765765765766
913 0.795202702702703
961 0.788716216216216
1009 0.788445945945946
1057 0.797387387387388
1105 0.807162162162163
1153 0.803175675675676
1201 0.799527027027027
1249 0.798153153153153
1297 0.79554054054054
1345 0.793828828828829
1393 0.789436936936937
1441 0.787252252252252
1489 0.785900900900901
1537 0.796171171171172
1585 0.809234234234235
1633 0.81195945945946
1681 0.811283783783784
1729 0.808918918918919
1777 0.812815315315315
1825 0.813378378378378
1873 0.811036036036036
1921 0.806306306306307
1969 0.80195945945946
2017 0.806058558558559
2065 0.819346846846847
2113 0.83150900900901
2161 0.828806306306307
2209 0.827094594594594
2257 0.826171171171171
2305 0.824256756756756
2353 0.821914414414414
2401 0.815315315315315
2449 0.808355855855856
2497 0.80222972972973
2545 0.808400900900901
2593 0.820157657657658
2641 0.820427927927929
2689 0.821148648648649
2737 0.822635135135135
2785 0.82490990990991
2833 0.823873873873874
2881 0.823108108108108
2929 0.821216216216216
2977 0.818040540540541
3025 0.820472972972974
3073 0.829572072072073
3121 0.83213963963964
3169 0.824436936936937
3217 0.82
3265 0.817094594594594
3313 0.813536036036036
3361 0.808851351351351
3409 0.802274774774775
3457 0.797545045045045
3505 0.793198198198199
3553 0.80677927927928
3601 0.818581081081082
3649 0.815382882882883
3697 0.814144144144144
3745 0.816238738738738
3793 0.81786036036036
3841 0.816103603603604
3889 0.811801801801802
3937 0.806666666666667
3985 0.803581081081081
4033 0.810382882882884
4081 0.820022522522523
4129 0.822792792792793
4177 0.822207207207208
4225 0.821644144144144
4273 0.821846846846847
4321 0.820675675675675
4369 0.817117117117117
4417 0.811396396396396
4465 0.805202702702703
4513 0.803400900900901
4561 0.810900900900901
4609 0.818986486486487
4657 0.817027027027027
4705 0.818626126126126
4753 0.82222972972973
4801 0.823355855855856
4849 0.825585585585586
4897 0.824977477477478
4945 0.824121621621622
4993 0.820225225225226
5041 0.82668918918919
5089 0.832500000000001
5137 0.832860360360361
5185 0.833265765765766
5233 0.833851351351352
5281 0.836666666666667
5329 0.836171171171171
5377 0.836238738738739
5425 0.833130630630631
5473 0.831373873873874
5521 0.832342342342343
5569 0.837612612612613
5617 0.83945945945946
5665 0.835653153153154
5713 0.831801801801802
5761 0.82813063063063
5809 0.826261261261261
5857 0.823941441441441
5905 0.820653153153153
5953 0.814752252252253
6001 0.809864864864865
6049 0.8190990990991
6097 0.828220720720721
6145 0.832477477477478
6193 0.834256756756757
6241 0.839414414414415
6289 0.844707207207208
6337 0.848378378378379
6385 0.851081081081082
6433 0.848626126126127
6481 0.846103603603604
6529 0.847747747747748
6577 0.850112612612613
6625 0.852297297297298
6673 0.846306306306307
6721 0.841171171171171
6769 0.838153153153153
6817 0.832995495495496
6865 0.829504504504505
6913 0.824504504504505
6961 0.820067567567568
7009 0.816666666666667
7057 0.823445945945946
7105 0.832364864864865
7153 0.830810810810811
7201 0.833626126126127
7249 0.836621621621622
7297 0.838738738738739
7345 0.838265765765766
7393 0.840495495495496
7441 0.840855855855856
7489 0.840405405405406
7537 0.845540540540541
7585 0.852207207207208
7633 0.848716216216217
7681 0.842522522522523
7729 0.838468468468468
7777 0.834459459459459
7825 0.82972972972973
7873 0.821666666666667
7921 0.813581081081081
7969 0.811058558558559
8017 0.813581081081082
8065 0.825563063063064
8113 0.831351351351352
8161 0.825833333333334
8209 0.822837837837838
8257 0.825743243243243
8305 0.826013513513513
8353 0.823536036036036
8401 0.820608108108109
8449 0.817792792792793
8497 0.81454954954955
8545 0.827274774774776
8593 0.838896396396397
8641 0.837860360360361
8689 0.834189189189189
8737 0.835157657657658
8785 0.835788288288288
8833 0.832837837837838
8881 0.830900900900901
8929 0.829752252252253
8977 0.830788288288289
9025 0.835720720720721
9073 0.848400900900902
9121 0.856126126126127
9169 0.857657657657658
9217 0.860945945945946
9265 0.865675675675676
9313 0.867364864864866
9361 0.867004504504505
9409 0.868130630630631
9457 0.866891891891893
9505 0.865608108108109
9553 0.872792792792793
9601 0.879707207207208
};
\addplot [line width=1pt, midnightblue04887, opacity=0.9]
table {%
1 1.59538288288288
49 1.62418918918919
97 1.62810810810811
145 1.61707207207207
193 1.61153153153153
241 1.60322072072072
289 1.59567567567567
337 1.58795045045045
385 1.58011261261261
433 1.57364864864865
481 1.56691441441441
529 1.57182432432432
577 1.57295045045045
625 1.56691441441441
673 1.55542792792793
721 1.54695945945946
769 1.54322072072072
817 1.53594594594595
865 1.53011261261261
913 1.52209459459459
961 1.51297297297297
1009 1.51202702702703
1057 1.52247747747748
1105 1.52864864864865
1153 1.51743243243243
1201 1.51094594594595
1249 1.50698198198198
1297 1.50391891891892
1345 1.50400900900901
1393 1.50042792792793
1441 1.4943018018018
1489 1.49099099099099
1537 1.50031531531531
1585 1.50731981981982
1633 1.50554054054054
1681 1.50060810810811
1729 1.49277027027027
1777 1.4956981981982
1825 1.49824324324324
1873 1.50024774774775
1921 1.50153153153153
1969 1.50148648648649
2017 1.50799549549549
2065 1.51984234234234
2113 1.53045045045045
2161 1.52646396396396
2209 1.52527027027027
2257 1.52666666666667
2305 1.52689189189189
2353 1.52990990990991
2401 1.52806306306306
2449 1.52853603603604
2497 1.53067567567568
2545 1.54024774774775
2593 1.55261261261261
2641 1.54896396396396
2689 1.54851351351351
2737 1.5477027027027
2785 1.55042792792793
2833 1.54835585585586
2881 1.54695945945946
2929 1.545
2977 1.54405405405405
3025 1.54878378378378
3073 1.55684684684685
3121 1.55833333333333
3169 1.54873873873874
3217 1.54391891891892
3265 1.54277027027027
3313 1.54099099099099
3361 1.53608108108108
3409 1.53056306306306
3457 1.52759009009009
3505 1.52477477477477
3553 1.53801801801802
3601 1.545
3649 1.53650900900901
3697 1.53470720720721
3745 1.53977477477477
3793 1.5438963963964
3841 1.54551801801802
3889 1.54495495495495
3937 1.54434684684685
3985 1.54695945945946
4033 1.55921171171171
4081 1.56943693693694
4129 1.5668018018018
4177 1.56259009009009
4225 1.5595045045045
4273 1.55740990990991
4321 1.55425675675676
4369 1.55045045045045
4417 1.54481981981982
4465 1.53871621621622
4513 1.53734234234234
4561 1.5443018018018
4609 1.54695945945946
4657 1.5447972972973
4705 1.55022522522522
4753 1.55662162162162
4801 1.55900900900901
4849 1.56481981981982
4897 1.56684684684685
4945 1.56932432432432
4993 1.57166666666667
5041 1.57851351351351
5089 1.58277027027027
5137 1.58038288288288
5185 1.57727477477477
5233 1.57371621621622
5281 1.57333333333333
5329 1.56977477477477
5377 1.57045045045045
5425 1.56578828828829
5473 1.56193693693694
5521 1.55941441441441
5569 1.56036036036036
5617 1.5597972972973
5665 1.55542792792793
5713 1.55191441441441
5761 1.55024774774775
5809 1.55076576576577
5857 1.55268018018018
5905 1.5531981981982
5953 1.5520045045045
6001 1.55060810810811
6049 1.56002252252252
6097 1.56704954954955
6145 1.56941441441441
6193 1.56837837837838
6241 1.5738963963964
6289 1.58036036036036
6337 1.58358108108108
6385 1.58858108108108
6433 1.5879954954955
6481 1.58835585585586
6529 1.59265765765766
6577 1.5956981981982
6625 1.59824324324324
6673 1.58619369369369
6721 1.57713963963964
6769 1.57164414414414
6817 1.56220720720721
6865 1.55623873873874
6913 1.54806306306306
6961 1.53939189189189
7009 1.53225225225225
7057 1.53810810810811
7105 1.54398648648649
7153 1.54148648648649
7201 1.54529279279279
7249 1.55121621621622
7297 1.55612612612613
7345 1.55869369369369
7393 1.56342342342342
7441 1.56664414414414
7489 1.57074324324324
7537 1.57675675675676
7585 1.58177927927928
7633 1.57425675675676
7681 1.5643018018018
7729 1.55768018018018
7777 1.55344594594595
7825 1.55033783783784
7873 1.54448198198198
7921 1.5375
7969 1.53704954954955
8017 1.5397972972973
8065 1.55099099099099
8113 1.55621621621622
8161 1.54497747747748
8209 1.53810810810811
8257 1.53905405405405
8305 1.5379054054054
8353 1.53369369369369
8401 1.53101351351351
8449 1.52727477477477
8497 1.52220720720721
8545 1.53502252252252
8593 1.54313063063063
8641 1.53781531531531
8689 1.52891891891892
8737 1.52774774774775
8785 1.52495495495495
8833 1.52027027027027
8881 1.51740990990991
8929 1.51382882882883
8977 1.51279279279279
9025 1.51448198198198
9073 1.52193693693694
9121 1.52502252252252
9169 1.52362612612613
9217 1.52412162162162
9265 1.52756756756757
9313 1.52925675675676
9361 1.52907657657658
9409 1.52957207207207
9457 1.52831081081081
9505 1.52858108108108
9553 1.53477477477477
9601 1.53887387387387
};
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.02!(current bounding box.north west)$}) node[
  scale=0.75,
  anchor=north,
  text=black,
  rotate=0.0
]{};
\end{tikzpicture}
